Subleading soft dressings for QED scattering states

We study soft emission in QED during scattering of Faddeev-Kulish dressed states. The incoming and outgoing charged particles are accompanied by coherent clouds of soft photons with energies below a characteristic infrared scale $E_d$. We focus on explicit processes that allow the dependence of the soft factors on the hard particles' momenta and total angular momenta to be displayed clearly. We argue that the dressings remove the infrared divergences in hard amplitudes order by order in perturbation theory, effectively regulating the contributions from virtual soft photons at the scale $E_d$. Essentially, the Faddeev-Kulish hard amplitudes become equivalent to the infrared-finite part of the corresponding Fock-basis amplitudes. Finally, tree-level soft-photon emission is found to be suppressed once the dressings are extended to subleading order in the soft-momentum expansion, as prescribed in recent work by Choi and Akhoury.

==> Sections/Figure_1a.tex <==
\begin{tikzpicture}
[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=1.5]

  % Define the blob with margin
  \filldraw[fill=gray!20, draw=black] (0,0) circle (0.5);

  % Incoming particles
  \draw[fermion] (-2,1) -- (-0.5,0.25);
    \node at (-2.25,1) {$p_1$};
  \draw[fermion] (-2,0) -- (-0.5,0.0);
    \node at (-2.25,0) {$p_2$};
  \draw[fermion] (-2,-1) -- (-0.5,-0.25);
    \node at (-2.25,-1) {$p_3$};
  
  \draw[halffermion] (-2,1) -- (-1.25,0.625);
  \draw[halffermion] (-2,0) -- (-1.25,0);
  \draw[halffermion] (-2,-1) -- (-1.25,-0.625);

  % Outgoing particles
  \draw[fermion] (0.5,0.25) -- (2,1);
    \draw[halffermion] (0.5,0.25) -- (1.25,0.625);
    \node at (2.25,1) {$q_1$};
  \draw[fermion] (0.5,0.0) -- (2,0);
    \draw[halffermion] (0.5,0.0) -- (1.25,0);
    \node at (2.25,0) {$q_2$};
  \draw[fermion] (0.5,-0.25) -- (2,-1);
    \draw[halffermion] (0.5,-0.25) -- (1.25,-0.625);
    \node at (2.25,-1) {$q_3$};

  % Incoming and Outgoing hard photons
  %\draw[boson] (0.5,0.125) -- (2,0.5);
  %\draw[boson] (0.5,-0.125) -- (2,-0.5);
  %\draw[boson] (-2,0.5) -- (-0.5,0.125);
  %\draw[boson] (-2,-0.5) -- (-0.5,-0.125);
  % (Also include them in the caption)

\end{tikzpicture}

==> Sections/Figure_1b.tex <==
\begin{tikzpicture}
[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=1.5]

  % Define the blob with margin
  \filldraw[fill=gray!20, draw=black] (0,0) circle (0.5);

  % Incoming particles
  \draw[fermion] (-2,1) -- (-0.5,0.25);
    \node at (-2.25,1) {$p_1$};
  \draw[fermion] (-2,0) -- (-0.5,0.0);
    \node at (-2.25,0) {$p_2$};
  \draw[fermion] (-2,-1) -- (-0.5,-0.25);
    \node at (-2.25,-1) {$p_3$};
  
  \draw[halffermion] (-2,1) -- (-1.25,0.625);
  \draw[halffermion] (-2,0) -- (-1.25,0);
  \draw[halffermion] (-2,-1) -- (-1.25,-0.625);

  % Outgoing particles
  \draw[fermion] (0.5,0.25) -- (2,1);
    \draw[halffermion] (0.5,0.25) -- (1.25,0.625);
    \node at (2.25,1) {$q_1$};
  \draw[fermion] (0.5,0.0) -- (2,0);
    \draw[halffermion] (0.5,0.0) -- (1.25,0);
    \node at (2.25,0) {$q_2$};
  \draw[fermion] (0.5,-0.25) -- (2,-1);
    \draw[halffermion] (0.5,-0.25) -- (1.25,-0.625);
    \node at (2.25,-1) {$q_3$};

  % Incoming and Outgoing hard photons
  %\draw[boson] (0.5,0.125) -- (2,0.5);
  %\draw[boson] (0.5,-0.125) -- (2,-0.5);
  %\draw[boson] (-2,0.5) -- (-0.5,0.125);
  %\draw[boson] (-2,-0.5) -- (-0.5,-0.125);
  
  % Soft virtual photons (curved path)
  %\draw
  %  [softboson, decoration={snake, amplitude=2pt, 
  %    segment length=0.25cm}]
  %(-1.85, 0)
  %  .. controls (-1.8, -0.15) and (-1.7, -0.3)
  %  .. (-1.6, -0.35);
  %\draw
  %  [softboson, decoration={snake, amplitude=2pt, 
  %    segment length=0.2635cm}]
  %  (-1.5, -0.4)
  %    .. controls (-1.475, -0.435) and (-1, -0.435)
  %    .. (-0.975, -0.475);
  \draw
    [softboson, decoration={snake, amplitude=2pt, 
      segment length=0.25cm}]
  (-1.85, 0)
    .. controls (-1.8, -0.15) and (-1.7, -0.3)
    .. (-0.975, -0.475);
  \draw
    [softboson, decoration={snake, amplitude=2pt, 
      segment length=0.2635cm}]
    (-1.625, 0.8125)
      .. controls  (-1.2, 1.0) and (1.2, 1.0)
      .. (1.625, 0.8125);
  %\draw
  %  [softboson, decoration={snake, amplitude=2pt, 
  %    segment length=0.2635cm}]
  %  (1.625, -0.8125)
  %    .. controls (1.25, -1.15) and (0.35, -0.9)
  %    .. (0, -0.6);
\end{tikzpicture}

==> Sections/Figure_2a.tex <==
\begin{tikzpicture}
[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=1.125]
    
  % Define the blob with margin
  \filldraw[fill=gray!20, draw=black] (0,0) circle (0.5);

  % Incoming particles
  \draw[fermion] (-2,1) -- (-0.5,0.25);
    \draw[halffermion] (-2,1) -- (-1.25,0.625);
    \node at (-2.25,1) {$p_1$};
  \draw[fermion] (-2,0) -- (-0.5,0.0);
    \draw[halffermion] (-2,0) -- (-1.25,0);
    \node at (-2.25,0) {$p_2$};
  \draw[fermion] (-2,-1) -- (-0.5,-0.25);
    \draw[halffermion] (-2,-1) -- (-1.25,-0.625);
    \node at (-2.25,-1) {$p_3$};

  % Outgoing particles
  \draw[fermion] (0.5,0.25) -- (2,1);
    \draw[halffermion] (0.5,0.25) -- (1.25,0.625);
    \node at (2.25,1) {$q_1$};
  \draw[fermion] (0.5,0.0) -- (2,0);
    \draw[halffermion] (0.5,0.0) -- (1.25,0);
    \node at (2.25,0) {$q_2$};
  \draw[fermion] (0.5,-0.25) -- (2,-1);
    \draw[halffermion] (0.5,-0.25) -- (1.25,-0.625);
    \node at (2.25,-1) {$q_3$};

  % Incoming and Outgoing hard photons
  %\draw[boson] (0.5,0.125) -- (2,0.5);
  \draw[boson] (0.5,-0.125) -- (2,-0.5);
  \draw[boson] (-2,0.5) -- (-0.5,0.125);
  %\draw[boson] (-2,-0.5) -- (-0.5,-0.125);

  % Soft real photons
  \draw[softboson] (-0.875, 0.4375) -- (0.466, 1.108);
    \node at (0.666, 1.182) {$k$};

\end{tikzpicture}

==> Sections/Figure_2b.tex <==
\begin{tikzpicture}
[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=1.125]

  \node[draw=black, fill=gray!20, circle, minimum size=1cm, inner sep=0pt] (blob) at (0,0) {};

  % Incoming particles
  \draw[fermion] (-2,1) -- (-0.5,0.25);
    \draw[halffermion] (-2,1) -- (-1.25,0.625);
    \node at (-2.25,1) {$p_1$};
  \draw[fermion] (-2,0) -- (-0.5,0.0);
    \draw[halffermion] (-2,0) -- (-1.25,0);
    \node at (-2.25,0) {$p_2$};
  \draw[fermion] (-2,-1) -- (-0.5,-0.25);
    \draw[halffermion] (-2,-1) -- (-1.25,-0.625);
    \node at (-2.25,-1) {$p_3$};

  % Outgoing particles
  \draw[fermion] (0.5,0.25) -- (2,1);
    \draw[halffermion] (0.5,0.25) -- (1.25,0.625);
    \node at (2.25,1) {$q_1$};
  \draw[fermion] (0.5,0.0) -- (2,0);
    \draw[halffermion] (0.5,0.0) -- (1.25,0);
    \node at (2.25,0) {$q_2$};
  \draw[fermion] (0.5,-0.25) -- (2,-1);
    \draw[halffermion] (0.5,-0.25) -- (1.25,-0.625);
    \node at (2.25,-1) {$q_3$};

  % Incoming and Outgoing hard photons
  %\draw[boson] (0.5,0.125) -- (2,0.5);
  \draw[boson] (0.5,-0.125) -- (2,-0.5);
  \draw[boson] (-2,0.5) -- (-0.5,0.125);
  %\draw[boson] (-2,-0.5) -- (-0.5,-0.125);

  % Soft real photons
  %\draw[softboson] (1.6, 0) -- (2.941, 0.6705);
  \draw[softboson] (1.6, 0) -- (2.2, 0.3);
    \node at (2.3705, 0.43525) {$k$};

\end{tikzpicture}

==> Sections/Figure_2c.tex <==
\begin{tikzpicture}
[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=1.125]
    
  % Define the blob with margin
  \filldraw[fill=gray!20, draw=black] (0,0) circle (0.5);

  % Incoming particles
  \draw[fermion] (-2,1) -- (-0.5,0.25);
    \draw[halffermion] (-2,1) -- (-1.25,0.625);
    \node at (-2.25,1) {$p_1$};
  \draw[fermion] (-2,0) -- (-0.5,0.0);
    \draw[halffermion] (-2,0) -- (-1.25,0);
    \node at (-2.25,0) {$p_2$};
  \draw[fermion] (-2,-1) -- (-0.5,-0.25);
    \draw[halffermion] (-2,-1) -- (-1.25,-0.625);
    \node at (-2.25,-1) {$p_3$};

  % Outgoing particles
  \draw[fermion] (0.5,0.25) -- (2,1);
    \draw[halffermion] (0.5,0.25) -- (1.25,0.625);
    \node at (2.25,1) {$q_1$};
  \draw[fermion] (0.5,0.0) -- (2,0);
    \draw[halffermion] (0.5,0.0) -- (1.25,0);
    \node at (2.25,0) {$q_2$};
  \draw[fermion] (0.5,-0.25) -- (2,-1);
    \draw[halffermion] (0.5,-0.25) -- (1.25,-0.625);
    \node at (2.25,-1) {$q_3$};

  % Incoming and Outgoing hard photons
  %\draw[boson] (0.5,0.125) -- (2,0.5);
  \draw[boson] (0.5,-0.125) -- (2,-0.5);
  \draw[boson] (-2,0.5) -- (-0.5,0.125);
  %\draw[boson] (-2,-0.5) -- (-0.5,-0.125);

  % Soft real photons
  \draw[softboson] (0, 0.5) -- (1.341, 1.1705);
    \node at (1.541, 1.2405) {$k$};

\end{tikzpicture}

==> Sections/Figure_3a.tex <==
\begin{tikzpicture}
[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, 
  scale=1.5]

    % Blob (left)
    \filldraw[fill=gray!20, draw=black] (-2,0) circle (0.5);

    %-------------------------
    % LEFT-SIDE fermions + inward arrows at the midpoint
    \draw[fermion] (-2.25,0.4330) -- (-2.884,1.530);
        \draw[halffermion] (-2.884,1.530) -- (-2.567,0.9815);
        \node at (-3.45, 1.60) {$p_1$};   % shifted outward
    \draw[fermion] (-2.3536,0.3536) -- (-3.25,1.25);
        \draw[halffermion] (-3.25,1.25) -- (-2.8018,0.8018);
        \node at (-3.8, 1.325) {$p_2$};    % shifted outward
    \draw[fermion] (-2.4330,0.25) -- (-3.530,0.884);
        \draw[halffermion] (-3.530,0.884) -- (-2.9815,0.567);
        \node at (-4.05, 0.884) {$p_3$};  % shifted outward
    \draw[fermion] (-2.4330,-0.25) -- (-3.530,-0.884);
        \draw[halffermion] (-3.530,-0.884) -- (-2.9815,-0.567);
        \node at (-4.1, -0.884) {$p_{n-2}$}; % shifted outward
    \draw[fermion] (-2.3536,-0.3536) -- (-3.25,-1.25);
        \draw[halffermion] (-3.25,-1.25) -- (-2.8018,-0.8018);
        \node at (-3.85, -1.3) {$p_{n-1}$};   % shifted outward
    \draw[fermion] (-2.25,-0.4330) -- (-2.884,-1.530);
        \draw[halffermion] (-2.884,-1.530) -- (-2.567,-0.9815);
        \node at (-3.45, -1.625) {$p_n$};     % shifted outward

    % Left dots
    \fill (-2.9, 0.225) circle (1pt);
    \fill (-3, 0) circle (1pt);
    \fill (-2.9, -0.225) circle (1pt);    

    %-------------------------
    % RIGHT-SIDE (unchanged: shortened to 1/3)
    \draw[boson] (-1.75, 0.4330) -- (-1.5387,0.7987);
    \draw[boson] (-1.6464, 0.3536) -- (-1.3476,0.6197);
    \draw[fermion] (-1.567,0.25) -- (-1.2013,0.4613);
    \draw[halffermion] (-1.567,0.25) -- (-1.384,0.3557);
    \draw[boson] (-1.567, -0.25) -- (-1.2013,-0.4613);
    \draw[boson] (-1.6464, -0.3536) -- (-1.3476,-0.6197);
    \draw[fermion] (-1.75, -0.4330) -- (-1.5387,-0.7987);
        \draw[halffermion] (-1.75, -0.4330) -- (-1.6444,-0.6159);
    \draw[fermion] (-1.5,0) -- (-1.12,0);
        \draw[halffermion] (-1.5,0) -- (-1.31,0);

\end{tikzpicture}

==> Sections/Figure_3b.tex <==
\begin{tikzpicture}
[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, 
  scale=1.5]

    % Blob (left)
    \filldraw[fill=gray!20, draw=black] (-2,0) circle (0.5);

    %-------------------------
    % LEFT-SIDE fermions + inward arrows at the midpoint
    \draw[fermion] (-2.25,0.4330) -- (-2.884,1.530);
        \draw[halffermion] (-2.884,1.530) -- (-2.567,0.9815);
        \node at (-3.45, 1.60) {$p_1$};   % shifted outward
    \draw[fermion] (-2.3536,0.3536) -- (-3.25,1.25);
        \draw[halffermion] (-3.25,1.25) -- (-2.8018,0.8018);
        \node at (-3.8, 1.325) {$p_2$};    % shifted outward
    \draw[fermion] (-2.4330,0.25) -- (-3.530,0.884);
        \draw[halffermion] (-3.530,0.884) -- (-2.9815,0.567);
        \node at (-4.05, 0.884) {$p_3$};  % shifted outward
    \draw[fermion] (-2.4330,-0.25) -- (-3.530,-0.884);
        \draw[halffermion] (-3.530,-0.884) -- (-2.9815,-0.567);
        \node at (-4.1, -0.884) {$p_{n-2}$}; % shifted outward
    \draw[fermion] (-2.3536,-0.3536) -- (-3.25,-1.25);
        \draw[halffermion] (-3.25,-1.25) -- (-2.8018,-0.8018);
        \node at (-3.85, -1.3) {$p_{n-1}$};   % shifted outward
    \draw[fermion] (-2.25,-0.4330) -- (-2.884,-1.530);
        \draw[halffermion] (-2.884,-1.530) -- (-2.567,-0.9815);
        \node at (-3.45, -1.625) {$p_n$};     % shifted outward

    % Left dots
    \fill (-2.9, 0.225) circle (1pt);
    \fill (-3, 0) circle (1pt);
    \fill (-2.9, -0.225) circle (1pt);    

    %-------------------------
    % RIGHT-SIDE (unchanged: shortened to 1/3)
    \draw[boson] (-1.75, 0.4330) -- (-1.5387,0.7987);
    \draw[boson] (-1.6464, 0.3536) -- (-1.3476,0.6197);
    \draw[fermion] (-1.567,0.25) -- (-1.2013,0.4613);
    \draw[halffermion] (-1.567,0.25) -- (-1.384,0.3557);
    \draw[boson] (-1.567, -0.25) -- (-1.2013,-0.4613);
    \draw[boson] (-1.6464, -0.3536) -- (-1.3476,-0.6197);
    \draw[fermion] (-1.75, -0.4330) -- (-1.5387,-0.7987);
        \draw[halffermion] (-1.75, -0.4330) -- (-1.6444,-0.6159);
    \draw[fermion] (-1.5,0) -- (-1.12,0);
        \draw[halffermion] (-1.5,0) -- (-1.31,0);

    %---------------------------------------------------------
    % CLOUDS on free ends of LEFT-HAND fermion legs
    \node at (-2.884, 1.530) {\includegraphics[width=1.1cm]{Images/Cloud.png}};
    \node at (-3.25,  1.25) {\includegraphics[width=1.1cm]{Images/Cloud.png}};
    \node at (-3.530, 0.884) {\includegraphics[width=1.1cm]{Images/Cloud.png}};
    \node at (-3.530,-0.884) {\includegraphics[width=1.1cm]{Images/Cloud.png}};
    \node at (-3.25, -1.25) {\includegraphics[width=1.1cm]{Images/Cloud.png}};
    \node at (-2.884,-1.530) {\includegraphics[width=1.1cm]{Images/Cloud.png}};

\end{tikzpicture}

==> Sections/Figure_4a.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1\ $};
  \node at (-0.8,-2.2) {$\gamma, p_2\ $};
  \node at (4.8,2.2) {$\ \gamma,\ q_1$};
  \node at (4.8,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  %\draw[boson, draw=blue] (0.125,2.25) .. controls (0.25,2.75) and (0.875,2.5) .. (0.875,2);

  % --- Blue photon emitted from middle of incoming e- line, parallel to outgoing e- line 
  \coordinate (emit) at ($(0.5,2)!0.6!(2,1.25)$);
  \draw[boson, draw=blue]
    (emit) -- ++(1.4,0.7)     % shorter, same direction
    node[midway, above, sloped] {$\gamma,\ k$};

  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  %\node at (0.4,-2.0) 
  %  {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  %\node at (3.6,2.0) 
  %  {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  
\end{tikzpicture}

==> Sections/Figure_4b.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1\ $};
  \node at (-0.8,-2.2) {$\gamma, p_2\ $};
  \node at (4.8,2.2) {$\ \gamma,\ q_1$};
  \node at (4.8,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  %\draw[boson, draw=blue] (0.125,2.25) .. controls (0.25,2.75) and (0.875,2.5) .. (0.875,2);

  % --- Blue photon emitted from middle of incoming e- line, parallel to outgoing e- line 
  \coordinate (emit3) at ($(2,1.25)!0.6!(2,-1.25)$);
  \draw[boson, draw=blue]
    (emit3) -- ++(1.6,0)
    node[midway, above] {$\ \ \gamma,\ k$};

  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  %\node at (0.4,-2.0) 
  %  {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  %\node at (3.6,2.0) 
  %  {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  
\end{tikzpicture}

==> Sections/Figure_4c.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1\ $};
  \node at (-0.8,-2.2) {$\gamma, p_2\ $};
  \node at (4.8,2.2) {$\ \gamma,\ q_1$};
  \node at (4.8,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  %\draw[boson, draw=blue] (0.125,2.25) .. controls (0.25,2.75) and (0.875,2.5) .. (0.875,2);

  % --- Blue photon emitted from middle of incoming e- line, parallel to outgoing e- line 
  \coordinate (emit2) at ($(2,-1.25)!0.6!(3.5,-2)$);
  \draw[boson, draw=blue]
    (emit2) -- ++(1.4,0.7)
    node[midway, above, sloped] {$\gamma,\ k$};

  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  %\node at (0.4,-2.0) 
  %  {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  %\node at (3.6,2.0) 
  %  {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Images/Cloud.png}};
  
\end{tikzpicture}

==> Sections/Figure_5a.tex <==
\begin{tikzpicture}[line width=1pt,
  fermion/.style={thick},
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  \path[use as bounding box] (-0.2,-1.6) rectangle (0.5,1.6);

  \draw[fermion] (0,-1.55) -- (0,1.55);
  \node at (0.25,1.5) {\phantom{\tiny{$2$}}};

\end{tikzpicture}

==> Sections/Figure_5b.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.3,2.2) {$e^-,\ p_1\ $};
  \node at (-0.3,-2.2) {$\gamma, p_2\ $};
  \node at (4.3,2.2) {$\ \gamma,\ q_1$};
  \node at (4.3,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  %\draw[boson, draw=blue] (0.125,2.25) .. controls (0.25,2.75) and (0.875,2.5) .. (0.875,2);
  
\end{tikzpicture}

==> Sections/Figure_5c.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.3,2.2) {$e^-,\ p_1\ $};
  \node at (-0.3,-2.2) {$\gamma, p_2\ $};
  \node at (4.3,2.2) {$\ \gamma,\ q_1$};
  \node at (4.3,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  \draw[boson, draw=blue, shift={(0.425,-0.295)}, rotate=-10] 
  (0.125,2.25) 
  .. controls (0.25,2.75) and (0.875,2.5) 
  .. (0.875,2);
  
\end{tikzpicture}

==> Sections/Figure_5d.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal fermion line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.3,2.2) {$e^-,\ p_1\ $};
  \node at (-0.3,-2.2) {$\gamma, p_2\ $};
  \node at (4.3,2.2) {$\ \gamma,\ q_1$};
  \node at (4.3,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  \draw[boson, draw=blue] (0.875,1.8125) 
  .. controls (0.5,1.8125) and (0.125,0) 
  .. (1.125,0);
  \draw[boson, draw=blue] (2.4,0) 
  .. controls (3,0) and (3.125,-1.125)
  .. (3.125,-1.8125);
  
\end{tikzpicture}

==> Sections/Figure_5e.tex <==
\begin{tikzpicture}[line width=1pt,
  fermion/.style={thick},
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  \path[use as bounding box] (-0.2,-1.6) rectangle (0.5,1.6);

  \draw[fermion] (0,-1.55) -- (0,1.55);
  \node at (0.25,1.5) {{\tiny{$2$}}};

\end{tikzpicture}

==> Sections/Figure_5f.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.3,2.2) {$e^-,\ p_1\ $};
  \node at (-0.3,-2.2) {$\gamma, p_2\ $};
  \node at (4.3,2.2) {$\ \gamma,\ q_1$};
  \node at (4.3,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  %\draw[boson, draw=blue] (0.125,2.25) .. controls (0.25,2.75) and (0.875,2.5) .. (0.875,2);

  % --- Blue photon emitted from middle of incoming e- line, parallel to outgoing e- line 
  \coordinate (emit) at ($(0.5,2)!0.6!(2,1.25)$);
  \draw[boson, draw=blue]
    (emit) -- ++(1.4,0.7)     % shorter, same direction
    node[midway, above, sloped] {$\gamma,\ k$};
  
\end{tikzpicture}

==> Sections/Figure_5g.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.3,2.2) {$e^-,\ p_1\ $};
  \node at (-0.3,-2.2) {$\gamma, p_2\ $};
  \node at (4.3,2.2) {$\ \gamma,\ q_1$};
  \node at (4.3,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  %\draw[boson, draw=blue] (0.125,2.25) .. controls (0.25,2.75) and (0.875,2.5) .. (0.875,2);

  % --- Blue photon emitted from middle of incoming e- line, parallel to outgoing e- line 
  \coordinate (emit2) at ($(2,-1.25)!0.6!(3.5,-2)$);
  \draw[boson, draw=blue]
    (emit2) -- ++(1.4,0.7)
    node[midway, above, sloped] {$\gamma,\ k$};
  
\end{tikzpicture}

==> Sections/Figure_5h.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[boson] (0.5,-2) -- (2,-1.25);  
  \draw[boson] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0); 
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  %\draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  %\draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.3,2.2) {$e^-,\ p_1\ $};
  \node at (-0.3,-2.2) {$\gamma, p_2\ $};
  \node at (4.3,2.2) {$\ \gamma,\ q_1$};
  \node at (4.3,-2.2) {$\ e^-, q_2$};

  % Wavy photon self-energy line
  %\draw[boson, draw=blue] (0.125,2.25) .. controls (0.25,2.75) and (0.875,2.5) .. (0.875,2);

  % --- Blue photon emitted from middle of incoming e- line, parallel to outgoing e- line 
  \coordinate (emit3) at ($(2,1.25)!0.6!(2,-1.25)$);
  \draw[boson, draw=blue]
    (emit3) -- ++(1.6,0)
    node[midway, above] {$\ \ \gamma,\ k$};
  
\end{tikzpicture}

==> Sections/Image.tex <==


    \begin{tikzpicture}
        [>=Latex, 
        scale=1.25, 
        every node/.style={font=\scriptsize}]
    %\footnotesize \small

    \path[use as bounding box] (-0.1,-0.25) rectangle (4.1,4.25);
    % draw 4x4 grid
    \draw[step=1] (0,0) grid (4,4);
    
    % vertical arrow (left side)
    \draw[->] (0,4) -- (0,-0.5);

     % place a label separately
    \node[left] at (0,-0.5)
        {\shortstack[r]{perturbation\\ theory}};
    % place a label separately
    \node[above] at (4.5,4)
        {\shortstack[c]{soft\\ expansion}};
    % orders in soft exp.
    \node[above] at (0.5,4){$1$-st};
    \node[above] at (1.5,4){$2$-nd};
    \node[above] at (2.5,4){\dots};
    \node[above] at (3.5,4){$m$-th};
    % orders in pert. th.
    \node[above] at (-0.375,3.25){$1$-st};
    \node[above] at (-0.375,2.25){$2$-nd};
    \node[above] at (-0.375,1.25){\vdots};
    \node[above] at (-0.375,0.25){$n$-th};
    
    % horizontal arrow (bottom side)
    \draw[->] (0,4) -- (4.5,4);

    % first column
    \node at (0.5,3.5) 
        {$\CancelTo[\color{blue}]{0}{\omega_k^{-1}}$};
    \node at (0.5,2.5) 
        {$\CancelTo[\color{blue}]{0}{\omega_k^{-1}}$};
    \node at (0.5,1.5) {\vdots};
    \node at (0.5,0.5) 
        {$\CancelTo[\color{blue}]{0}{\omega_k^{-1}}$};

    % second column
    \node at (1.5,3.5) 
        {$\CancelTo[\color{red}]{0}{\hspace{0.75em}\omega_k^0}$};
    \node at (1.5,2.5) 
        {$\CancelTo[\color{ForestGreen}]{0}
            {\!\!\!\!\log\omega_k\!\!\!\!}$};
    \node at (1.5,1.5) {\vdots};
    \node at (1.5,0.7) {$\!\!\!\!\!\omega_k^{n-1}\times$};
    \node at (1.5,0.3) {$\ \!(\log\!\omega_k\!)^n$};

    % third column
    \node at (2.5,3.5) {\dots};
    \node at (2.5,2.5) {${\color{ForestGreen}\mathcal{O}(\omega_k^0)}$};
    \node at (2.5,1.5) {$\ddots$};
    \node at (2.5,0.5) {};
    
    % fourth column
    \node at (3.5,3.5) {$\omega_k^m$};
    \node at (3.5,2.5) {$\omega_k^{m-1}$};
    \node at (3.5,1.5) {};
    \node at (3.5,0.5) {};

    % FK label
    \node at (5.5,0.3) {\color{blue} Faddeev-Kulish dressings};
    \node at (5.5,-0.1) {\color{red} subleading tree-level dressings};
    \node at (5.5,-0.5) {\color{ForestGreen} subleading loop-corrected dressings};
    
    \end{tikzpicture}
